Exploiting Mutual Coupling Structure for Channel Estimation of Active RIS-Assisted Links

Accurate channel modeling and estimation of active reconfigurable intelligent surface (RIS)-assisted links with densely integrated elements are essential to fully unleashing this technology's potential. This work adopts a physically consistent model incorporating mutual coupling (MC) effects, modeled via scattering parameters, in RIS-aided communication. We formulate the MC-aware channel estimation as a compressed sensing (CS) problem. The MC effect leads to an increase in the sensing matrix dimensions. This increased dimensionality substantially elevates the complexity of the formulated CS problem. To overcome this, we propose a low-complexity estimator that leverages the structure of the scattering matrix and MC mechanisms to obtain a reduced-size design sensing matrix. Numerical results demonstrate that our approach outperforms MC-unaware estimators by several dBs, achieving accuracy comparable to fully MC-aware solutions but with significantly lower complexity.

==> figs/Res1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.6in,
height=1.7in,
at={(0in,0in)},
scale only axis,
xmin=-16.3,
xmax=0.3,
xlabel style={font=\color{white!15!black},font=\footnotesize},
xticklabel style = {font=\color{white!15!black},font=\footnotesize},
xlabel={Transmit power $P_\Trm$ (dBm)},
ymin=-21.8039264678955,
ymax=13.9273118972778,
ylabel style={font=\color{white!15!black},font=\footnotesize},
yticklabel style = {font=\color{white!15!black},font=\footnotesize},
ylabel={Estimation NMSE (dB)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dotted, black, opacity=1},
%legend style={at={(0,0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize, fill opacity=0.85}
legend style={
    at={(0,0)}, 
    anchor=south west, 
    legend cell align=left, 
    align=left, 
    draw=white!15!black, 
    font=\scriptsize,
    inner sep=2pt,
    row sep=-1pt,
    nodes={inner sep=1pt},
    fill opacity=0.85
}
]
\addplot [color=green, line width=1pt, mark size=3pt, mark=triangle, mark options={solid, rotate=90, green}]
  table[row sep=crcr]{%
-16	12.3031648635864\\
-14	9.39539318084717\\
-12	6.79734826087952\\
-10	4.61215181350708\\
-8	2.84566164016724\\
-6	1.44700254201889\\
-4	0.614851686358452\\
-2	-0.0625876891426742\\
0	-0.506890866160393\\
};
\addlegendentry{MC-unaware}

\addplot [color=blue, line width=1pt, mark size=3pt, mark=triangle, mark options={solid, rotate=270, blue}]
  table[row sep=crcr]{%
-16	10.8361682891846\\
-14	7.25874800682068\\
-12	3.90690703392029\\
-10	0.891090319305658\\
-8	-1.74041336774826\\
-6	-3.87676155567169\\
-4	-5.49528317451477\\
-2	-6.71269326210022\\
0	-7.62505354881287\\
};
\addlegendentry{Prop. $\kappa_{\mathrm{prop}} = 3.23\%$}


\addplot [color=red, line width=1pt, mark size=3.3pt, mark=diamond, mark options={solid, red}]
  table[row sep=crcr]{%
-16	10.539884185791\\
-14	6.66443948745728\\
-12	2.92720417976379\\
-10	-0.789913830161095\\
-8	-4.10760383605957\\
-6	-7.16687426567078\\
-4	-9.94229011535645\\
-2	-12.0716344833374\\
0	-13.7864909172058\\
};
\addlegendentry{Prop. $\kappa_{\mathrm{prop}} = 7.16\%$}

\addplot [color=mycolor1, line width=1pt, mark size=3pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-16	10.8863943099976\\
-14	6.93383779525757\\
-12	3.20416009426117\\
-10	-0.55496208127588\\
-8	-4.71070461273193\\
-6	-8.45943074226379\\
-4	-11.6440614700317\\
-2	-14.4385722160339\\
0	-17.0555559158325\\
};
\addlegendentry{Prop. $\kappa_{\mathrm{prop}} = 14.2\%$}
\addplot [color=black, line width=1pt, mark size=2.3pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
-16	10.998595905304\\
-14	6.86825604438782\\
-12	3.07093753814697\\
-10	-0.814787121117115\\
-8	-5.1907632112503\\
-6	-9.01086440086365\\
-4	-12.8656644821167\\
-2	-16.5858761787415\\
0	-20.179779624939\\
};
\addlegendentry{MC-aware}

\end{axis}

\end{tikzpicture}%

==> figs/Res1a.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.6in,
height=1.7in,
at={(0in,0in)},
scale only axis,
xmin=-7,
xmax=15,
xlabel style={font=\color{white!15!black},font=\footnotesize},
xtick={-5,0,5,10,15},
xticklabel style = {font=\color{white!15!black},font=\footnotesize},
xlabel={Transmit power $P_\Trm$ (dBm)},
ymin=-30,
ymax=12,
ylabel style={font=\color{white!15!black},font=\footnotesize},
ytick={-30,-20,-10,0,10},
yticklabel style = {font=\color{white!15!black},font=\footnotesize},
ylabel={Estimation NMSE (dB)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dotted, black, opacity=1},
%legend style={at={(0,0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize, fill opacity=0.85}
legend style={
    at={(0,0)}, 
    anchor=south west, 
    legend cell align=left, 
    align=left, 
    draw=white!15!black, 
    font=\scriptsize,
    inner sep=2pt,
    row sep=-1pt,
    nodes={inner sep=1pt},
    fill opacity=0.85
}
]
\addplot [color=green, line width=1pt, mark size=3pt, mark=triangle, mark options={solid, rotate=90, green}]
  table[row sep=crcr]{%
-6	10.2678220748901\\
-4	7.60317425727844\\
-2	4.95676426887512\\
0	2.87757532596588\\
2	1.39977064728737\\
4	0.194087316840887\\
6	-0.695522075891495\\
8	-1.23784438371658\\
10	-1.63143136501312\\
12	-1.84832229614258\\
14	-2.06291670799255\\
};
\addlegendentry{MC-unaware}

\addplot [color=blue, line width=1pt, mark size=3pt, mark=triangle, mark options={solid, rotate=270, blue}]
  table[row sep=crcr]{%
-6	8.24606947898865\\
-4	4.64531158208847\\
-2	1.20111760497093\\
0	-1.82769193649292\\
2	-4.6384138584137\\
4	-6.74741930961609\\
6	-8.52307324409485\\
8	-10.0477844238281\\
10	-10.9491676330566\\
12	-11.7235074996948\\
14	-12.0638974189758\\
};
\addlegendentry{Prop. $\kappa_{\mathrm{prop}} = 6.18\%$}


\addplot [color=red, line width=1pt, mark size=3.3pt, mark=diamond, mark options={solid, red}]
  table[row sep=crcr]{%
-6	7.84017729759216\\
-4	4.21783339977264\\
-2	0.254550978913903\\
0	-2.93539090156555\\
2	-6.4239236831665\\
4	-9.17041778564453\\
6	-12.0322657585144\\
8	-14.1908005714417\\
10	-15.9905102729797\\
12	-17.2245714187622\\
14	-17.8400249481201\\
};
\addlegendentry{Prop. $\kappa_{\mathrm{prop}} = 13.31\%$}

\addplot [color=mycolor1, line width=1pt, mark size=3pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-6	7.78441395759583\\
-4	3.79187990427017\\
-2	-0.274773164093494\\
0	-4.0008266210556\\
2	-7.91976914405823\\
4	-11.6015340805054\\
6	-14.9653221130371\\
8	-17.9399936676025\\
10	-20.8349813461304\\
12	-22.840541267395\\
14	-24.6632120132446\\
};
\addlegendentry{Prop. $\kappa_{\mathrm{prop}} = 25.27\%$}
\addplot [color=black, line width=1pt, mark size=2.3pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
-6	7.85514831542969\\
-4	3.77249867022037\\
-2	-0.248617321252823\\
0	-4.22330932617187\\
2	-8.33663792610168\\
4	-11.6592284202576\\
6	-15.6264102935791\\
8	-19.1000602722168\\
10	-22.0839370727539\\
12	-25.2949989318848\\
14	-27.5290994644165\\
};
\addlegendentry{MC-aware}

\end{axis}

\end{tikzpicture}%

==> figs/Res2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
\definecolor{ForestGreen}{rgb}{0.1333    0.8451    0.1333}
%
\begin{tikzpicture}

\begin{axis}[%
width=2.6in,
height=1.7in,
at={(0in,0in)},
scale only axis,
xmin=0.92,
xmax=10.08,
xminorticks=true,
xlabel style={font=\color{white!15!black},font=\footnotesize},
xticklabel style = {font=\color{white!15!black},font=\footnotesize},
%xtick = {1,20,40,80,160,320,600},
%xticklabels = {10,20,40,80,160,320,600},
xlabel={RIS average amplification factor~$\bar{a}$},
ymin=-18,
ymax=37,
ylabel style={font=\color{white!15!black},font=\footnotesize},
yticklabel style = {font=\color{white!15!black},font=\footnotesize},
ytick = {-20,-10,0,10,20,30},
ylabel={Estimation NMSE (dB)},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
grid style={dashed},
legend style={at={(1,1)}, anchor=north east, font=\footnotesize, legend cell align=left, align=left, draw=white!15!black, fill opacity=0.85}
]
\addplot [color=green, line width=1pt, mark size=3pt, mark=triangle, mark options={solid, rotate=90, green}]
  table[row sep=crcr]{%
1	34.7400508880615\\
2	21.7135454177856\\
3	12.5327684402466\\
4	0.851629756391048\\
5	1.37985846996307\\
6	0.194087316840887\\
7	-0.589402908086777\\
8	0.226158792339265\\
9	0.536433044075966\\
10	0.393800781667233\\
};
\addlegendentry{MC-unaware}

\addplot [color=blue, line width=1pt, mark size=3pt, mark=triangle, mark options={solid, rotate=270, blue}]
  table[row sep=crcr]{%
1	34.805424118042\\
2	21.6313926696777\\
3	12.0004319190979\\
4	-7.99992170333862\\
5	-5.08434827327728\\
6	-9.17041778564453\\
7	-10.8107267379761\\
8	-8.35843629837036\\
9	-5.51699166297913\\
10	-4.24497125148773\\
};
\addlegendentry{Prop. $\kappa_{\mathrm{prop}} = 13.31\%$}

\addplot [color=black, line width=1pt, mark size=2.3pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
1	34.813667678833\\
2	21.6001056671143\\
3	11.9320178985596\\
4	-8.32588686943054\\
5	-5.95901689529419\\
6	-11.6592284202576\\
7	-16.3261076927185\\
8	-12.2286805152893\\
9	-9.79490051269531\\
10	-7.93732261657715\\
};
\addlegendentry{MC-aware}

\end{axis}

\end{tikzpicture}%

==> figs/Res3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
\definecolor{ForestGreen}{rgb}{0.1333    0.8451    0.1333}
%
\begin{tikzpicture}

\begin{axis}[%
width=2.6in,
height=1.7in,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=0.02,
xmax=0.5,
xminorticks=true,
xlabel style={font=\color{white!15!black},font=\footnotesize},
xticklabel style = {font=\color{white!15!black},font=\footnotesize},
xtick = {1/50,1/32,1/16,1/8,1/4,1/2},
xticklabels = {$\frac{\lambda}{50}$,$\frac{\lambda}{32}$,$\frac{\lambda}{16}$,$\frac{\lambda}{8}$,$\frac{\lambda}{4}$,$\frac{\lambda}{2}$},
xlabel={RIS inter-element spacing $d_\Irm$},
ymin=-17,
ymax=10,
ylabel style={font=\color{white!15!black},font=\footnotesize},
yticklabel style = {font=\color{white!15!black},font=\footnotesize},
ytick = {10,5,0,-5,-10,-15},
ylabel={Estimation NMSE (dB)},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
grid style={dashed},
legend style={at={(1,0)}, anchor=south east, font=\footnotesize, legend cell align=left, align=left, draw=white!15!black, fill opacity=0.85}
]
\addplot [color=green, line width=1pt, mark size=3pt, mark=triangle, mark options={solid, rotate=90, green}]
  table[row sep=crcr]{%
0.02	1.17427411079407\\
0.03125	1.59264367818832\\
0.0364540324867536	1.54803954362869\\
0.0425246875054493	2.06818565130234\\
0.0496062828740062	0.0175114210695028\\
0.0578671695179556	-0.942337369918823\\
0.0675037336807691	3.9825963973999\\
0.0787450656184295	5.00887310504913\\
0.0918584057672249	5.75959296226501\\
0.107155497856634	5.85958151817322\\
0.125	7.24847464561462\\
0.125	7.24847464561462\\
0.198425131496025	6.80488309860229\\
0.314980262473718	4.03193454742432\\
0.5	8.7504301071167\\
};
\addlegendentry{MC-unaware}

\addplot [color=blue, line width=1pt, mark size=3pt, mark=triangle, mark options={solid, rotate=270, blue}]
  table[row sep=crcr]{%
0.02	-9.40799474716187\\
0.03125	-6.28025898933411\\
0.0364540324867536	-4.7421781539917\\
0.0425246875054493	-2.65203837156296\\
0.0496062828740062	-9.29716072082519\\
0.0578671695179556	-13.742712020874\\
0.0675037336807691	2.64708016514778\\
0.0787450656184295	4.72505521774292\\
0.0918584057672249	5.71288952827454\\
0.107155497856634	6.01139984130859\\
0.125	7.16973352432251\\
0.125	7.16973352432251\\
0.198425131496025	6.80462584495544\\
0.314980262473718	4.03186640739441\\
0.5	8.75041790008545\\
};
\addlegendentry{Prop. $\kappa_{\mathrm{prop}} = 13.31\%$}

\addplot [color=black, line width=1pt, mark size=2.3pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
0.02	-9.65389590263367\\
0.03125	-9.51333575248718\\
0.0364540324867536	-8.62523684501648\\
0.0425246875054493	-7.1239296913147\\
0.0496062828740062	-11.2984630584717\\
0.0578671695179556	-15.1379029273987\\
0.0675037336807691	2.37481752336025\\
0.0787450656184295	4.97988474369049\\
0.0918584057672249	5.68077545166016\\
0.107155497856634	5.9662914276123\\
0.125	7.32547216415405\\
0.125	7.32547216415405\\
0.198425131496025	6.83989396095276\\
0.314980262473718	4.01176991462708\\
0.5	8.76980214118958\\
};
\addlegendentry{MC-aware}

\end{axis}

\end{tikzpicture}%
